Characteristics of Kepler Eclipsing Binaries Displaying a Significant O'Connell Effect

The O'Connell effect - the presence of unequal maxima in eclipsing binaries - remains an unsolved riddle in the study of close binary systems. The Kepler space telescope produced high precision photometry of nearly 3,000 eclipsing binary systems, providing a unique opportunity to study the O'Connell effect in a large sample and in greater detail than in previous studies. We have characterized the observational properties - including temperature, luminosity, and eclipse depth - of a set of 212 systems (7.3% of Kepler eclipsing binaries) that display a maxima flux difference of at least 1%, representing the largest sample of O'Connell effect systems yet studied. We explored how these characteristics correlate with each other to help understand the O'Connell effect's underlying causes. We also describe some system classes with peculiar light curve features aside from the O'Connell effect (~30% of our sample), including temporal variation and asymmetric minima. We found that the O'Connell effect size's correlations with period and temperature are inconsistent with Kouzuma's starspot study. Up to 20% of systems display the parabolic eclipse timing variation signal expected for binaries undergoing mass transfer. Most systems displaying the O'Connell effect have the brighter maximum following the primary eclipse, suggesting a fundamental link between which maximum is brighter and the O'Connell effect's physical causes. Most importantly, we find that the O'Connell effect occurs exclusively in systems where the components are close enough to significantly affect each other, suggesting that the interaction between the components is ultimately responsible for causing the O'Connell effect.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccc}
\tablecaption{Complete \emph{Kepler} O'Connell Effect Target List
\label{tab:Target-List}}
\tabletypesize{\tiny}
\tablehead{
\colhead{\textit{Kepler}} & \colhead{R.A. (J2000)} & \colhead{Dec. (J2000)} & \colhead{Period} & \colhead{LC} & \colhead{Morph.} & \colhead{BP -- RP} & \colhead{\textit{Gaia}} & \colhead{\textit{Gaia}} & \colhead{Dist.} & \colhead{Lum.} & \multicolumn{2}{c}{Spectral Type} & \colhead{Ref.\tablenotemark{f}\tablenotemark{g}\tablenotemark{h}} & \colhead{Samp.\tablenotemark{i}} & \colhead{Notes\tablenotemark{j}}\\
\colhead{ID\tablenotemark{a}} & \colhead{hh:mm:ss.s} & \colhead{+dd:mm:ss.ss} & \colhead{(days)} & \colhead{Class\tablenotemark{b}} & \colhead{Param.} & \colhead{Color} & \colhead{BP Mag.} & \colhead{G Mag.} & \colhead{(pc)} & \colhead{(L$_\odot$)\tablenotemark{c}} & \colhead{Lit.\tablenotemark{d}} & \colhead{Color\tablenotemark{e}} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\href{http://keplerebs.villanova.edu/overview/?k=2159783}{2159783}   & 19:25:26.2 & +37:33:11.90 & 0.3739 & WU &    0.87 & 0.938 & 15.365 & 14.982 &    1546 &   1.810 &     F6 V\textsuperscript{{1}} &   G9 &                                           4, 5, 6, 22\textsuperscript{{*}} & C &      AM, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=2161623}{2161623}   & 19:26:58.7 & +37:35:27.60 & 2.2835 & Al &    0.54 & 0.771 & 14.571 & 14.273 &    1901 &   5.262 &                       \nodata & F9.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=2302092}{2302092}   & 19:25:02.9 & +37:41:52.49 & 0.2947 & WU &    0.88 & 1.124 & 14.982 & 14.503 &     811 &   0.775 &                       \nodata &   K2 &                                                                       5, 7 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=2305372}{2305372}   & 19:27:57.7 & +37:40:21.83 & 1.4047 & Al &    0.58 & 0.929 & 14.214 & 13.846 &    1273 &   3.498 &    F8 Vs\textsuperscript{{1}} &   G9 &                                  2, 7, 13, 14\textsuperscript{{*}}, 16, 19 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=2437038}{2437038}   & 19:20:47.6 & +37:44:31.83 & 0.2677 & WU &    0.87 & 1.120 & 16.501 & 16.149 &    2784 &   2.004 &                       \nodata &   K2 &                                                                    3, 5, 6 & C &       F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=2449084}{2449084}   & 19:30:46.9 & +37:46:19.13 & 0.7398 & BL &    0.70 & 0.842 & 15.319 & 14.983 &    2798 &   5.926 &                       \nodata &   G4 &                                                                          3 & C &         AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=2569494}{2569494}   & 19:20:42.9 & +37:50:56.26 & 1.5233 & Al &    0.58 & 1.209 & 17.799 & 17.288 &    4760 &   2.051 &                       \nodata &   K3 &                                                                      8, 13 & C &        TV, AM\\
\href{http://keplerebs.villanova.edu/overview/?k=2577756}{2577756}   & 19:27:26.9 & +37:49:47.77 & 0.8703 & Al &    0.63 & 0.911 & 15.860 & 15.491 &    2185 &   2.262 &                       \nodata &   G8 &                                                                          2 & M &     TV, AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=2694741}{2694741}   & 19:05:39.0 & +37:54:29.65 & 0.3266 & WU &    0.93 & 0.936 & 12.639 & 12.256 &     373 &   1.304 &     G4 V\textsuperscript{{1}} &   G9 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=2695740}{2695740}   & 19:06:55.4 & +37:56:39.53 & 3.6159 & WU &    0.85 & 1.305 & 13.704 & 13.126 &    1453 &   8.844 &                       \nodata &   K4 &                                                                   3, 5, 19 & C &  TV, AM, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=2854752}{2854752}   & 19:27:44.6 & +38:00:22.65 & 0.4704 & BL &    0.79 & 0.636 & 14.153 & 13.918 &    1594 &   5.132 &                       \nodata &   F6 &                                                                       3, 6 & C &          F, M\\
\href{http://keplerebs.villanova.edu/overview/?k=2858322}{2858322}   & 19:30:41.9 & +38:03:53.38 & 0.4364 & BL &    0.77 & 0.984 & 15.197 & 14.789 &    2133 &   4.118 &                       \nodata &   K0 &                                                                       5, 6 & C &          S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=2972514}{2972514}   & 19:06:44.6 & +38:10:12.89 & 0.5035 & WU &    0.74 & 0.802 & 14.332 & 14.020 &    1361 &   3.405 &                       \nodata &   G1 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=3124420}{3124420}   & 19:32:58.9 & +38:16:18.68 & 0.9490 & Al &    0.60 & 1.174 & 18.801 & 18.287 &    5120 &   0.946 &                       \nodata & K2.5 &                                                                    \nodata & C &        TV, AM\\
\href{http://keplerebs.villanova.edu/overview/?k=3218683}{3218683}   & 19:05:36.1 & +38:22:34.22 & 0.7717 & Al &    0.69 & 1.156 & 16.524 & 16.030 &    2046 &   1.208 &                       \nodata & K2.5 &                                                                       2, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=3338660}{3338660}   & 19:21:53.8 & +38:25:38.62 & 1.8734 & Al &    0.60 & 0.944 & 15.087 & 14.707 &    3515 &  12.053 &                       \nodata &   G9 &                                                                    3, 7, 8 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=3339563}{3339563}   & 19:22:59.0 & +38:26:35.33 & 0.8412 & BL &    0.72 & 1.030 & 14.624 & 14.193 &    1195 &   2.240 &  G0 IIIp\textsuperscript{{1}} &   K1 &                                                                    2, 3, 5 & C &  TV, AM, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=3342425}{3342425}   & 19:26:03.9 & +38:27:16.06 & 0.3934 & WU &    0.94 & 0.898 & 15.489 & 15.137 &    1896 &   2.362 &                       \nodata &   G8 &                                                                       3, 5 & C &  TV, AM, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=3344427}{3344427}   & 19:28:00.6 & +38:26:06.69 & 0.6518 & Al &    0.57 & 1.448 & 16.423 & 15.776 &     866 &   0.274 &                       \nodata &   K5 &                                                                    \nodata & M &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=3351945}{3351945}   & 19:35:32.3 & +38:26:44.56 & 1.0805 & Al &    0.50 & 1.288 & 15.359 & 14.794 &     483 &   0.210 &                       \nodata & K3.5 &                                                                    \nodata & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=3557421}{3557421}   & 19:38:32.4 & +38:37:36.86 & 0.3937 & Al &    0.70 & 1.124 & 10.486 & 10.003 &      94 &   0.662 &                       \nodata &   K2 &                                                                  5, 16, 19 & M &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=3656322}{3656322}   & 19:36:38.5 & +38:46:02.73 & 3.6637 & Al &    0.59 & 1.125 & 13.538 & 13.077 &    1036 &   4.706 &                       \nodata &   K2 &                                                                         13 & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=3659940}{3659940}   & 19:40:01.1 & +38:46:31.65 & 0.8963 & Al &    0.55 & 1.047 & 15.619 & 15.187 &    1197 &   0.899 &                       \nodata & K1.5 &                                                                    \nodata & C &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=3662635}{3662635}   & 19:42:16.6 & +38:43:33.81 & 0.9394 & Al &    0.57 & 0.988 & 15.273 & 14.965 &    6474 &  32.241 &                       \nodata &   K0 &                                                                          3 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=3743834}{3743834}   & 19:22:11.1 & +38:52:21.35 & 0.2736 & WU &    0.76 & 1.218 & 14.775 & 14.241 &     517 &   0.402 &                       \nodata &   K3 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=3832382}{3832382}   & 19:00:59.1 & +38:58:59.86 & 0.2726 & WU &    0.75 & 1.426 & 16.447 & 15.802 &     918 &   0.300 &                       \nodata &   K5 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=3839964}{3839964}   & 19:13:10.5 & +38:58:41.03 & 0.2561 & WU &    0.80 & 1.026 & 14.988 & 14.557 &    1065 &   1.272 &                       \nodata &   K1 &                                                                       3, 7 & M &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=3848919}{3848919}   & 19:24:13.5 & +38:58:27.83 & 1.0473 & Al &    0.57 & 1.059 & 14.409 & 13.984 &     817 &   1.269 &                       \nodata & K1.5 &                                                                         21 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=3954227}{3954227}   & 19:25:58.3 & +39:03:00.51 & 0.5943 & Al &    0.56 & 1.434 & 16.689 & 16.097 &    1151 &   0.359 &                       \nodata &   K5 &                                                                    \nodata & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=3965242}{3965242}   & 19:37:17.1 & +39:02:20.00 & 0.9967 & Al &    0.53 & 1.074 & 14.536 & 14.084 &     478 &   0.396 &                       \nodata & K1.5 &                                                                    \nodata & C &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=3972629}{3972629}   & 19:43:43.9 & +39:01:29.58 & 0.2442 & BL &    0.85 & 1.140 & 15.448 & 14.957 &     720 &   0.403 &                       \nodata & K2.5 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=4037163}{4037163}   & 19:00:19.2 & +39:11:02.44 & 0.6354 & Al &    0.59 & 1.484 & 18.153 & 17.446 &    2139 &   0.358 &                       \nodata & K5.5 &                                                                       7, 8 & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=4049124}{4049124}   & 19:17:15.4 & +39:07:52.90 & 4.8045 & Al &    0.17 & 1.007 & 15.063 & 14.647 &     934 &   0.900 &                       \nodata &   K1 &                                                                      2, 13 & M &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=4077442}{4077442}   & 19:45:21.9 & +39:08:26.06 & 0.6928 & Al &    0.59 & 1.325 & 14.213 & 13.629 &     545 &   0.785 &                       \nodata &   K4 &                                                                         21 & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=4168013}{4168013}   & 19:36:10.5 & +39:15:59.55 & 0.3109 & WU &    0.85 & 1.092 & 15.527 & 15.079 &    1124 &   0.875 &                       \nodata &   K2 &                                                                    \nodata & M &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=4241946}{4241946}   & 18:59:36.6 & +39:20:50.52 & 0.2844 & WU &    0.75 & 1.329 & 16.472 & 16.073 &    5779 &   9.260 &                       \nodata &   K4 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=4249218}{4249218}   & 19:10:49.9 & +39:18:48.69 & 0.3162 & WU &    0.76 & 1.053 & 14.449 & 14.184 &     801 &   1.015 &     G4 V\textsuperscript{{1}} & K1.5 &                                                                   3, 5, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=4349483}{4349483}   & 19:06:35.4 & +39:27:17.00 & 0.5091 & Al &    0.71 & 1.243 & 14.798 & 14.371 &     641 &   0.546 &                       \nodata & K3.5 &                                                                    \nodata & C &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=4350454}{4350454}   & 19:08:12.6 & +39:29:16.53 & 0.9657 & BL &    0.80 & 0.829 & 13.934 & 13.608 &    1861 &   9.305 &                       \nodata &   G3 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=4385109}{4385109}   & 19:45:02.2 & +39:25:17.15 & 0.2746 & WU &    0.90 & 1.181 & 15.580 & 15.071 &     875 &   0.535 &                       \nodata & K2.5 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=4466691}{4466691}   & 19:29:07.0 & +39:30:18.22 & 0.4827 & BL &    0.78 & 0.688 & 14.576 & 14.308 &    2027 &   5.792 &                       \nodata &   F8 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=4474193}{4474193}   & 19:36:57.5 & +39:33:30.45 & 0.3225 & WU &    0.89 & 1.067 & 15.628 & 15.173 &    1268 &   1.022 &                       \nodata & K1.5 &                                                                       3, 5 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=4474637}{4474637}   & 19:37:21.6 & +39:33:47.85 & 3.8867 & Al &    0.58 & 0.911 & 18.111 & 17.780 &    7742 &   3.450 &                       \nodata &   G8 &                                                                         13 & C &        TV, AM\\
\href{http://keplerebs.villanova.edu/overview/?k=4547308}{4547308}   & 19:08:14.6 & +39:39:54.54 & 0.5769 & WU &    0.88 & 0.552 & 12.617 & 12.457 &    1654 &  21.215 &                       \nodata &   F4 &                                                                       3, 7 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=4660997}{4660997}   & 19:34:03.3 & +39:42:41.00 & 0.5626 & Al &    0.62 & 0.885 & 12.606 & 12.250 &     431 &   1.742 &     G1 V\textsuperscript{{1}} &   G7 &                                                   1, 3, 14, 16, 17, 19, 21 & M &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=4859432}{4859432}   & 19:50:13.1 & +39:59:00.27 & 0.3855 & WU &    0.77 & 1.064 & 15.651 & 15.214 &    1702 &   1.773 &                       \nodata & K1.5 &                                                                       3, 7 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=4941060}{4941060}   & 19:44:39.7 & +40:04:47.95 & 0.3034 & WU &    0.75 & 1.160 & 15.892 & 15.403 &    1105 &   0.628 &                       \nodata & K2.5 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=4991959}{4991959}   & 18:59:13.7 & +40:09:20.95 & 0.3609 & WU &    0.76 & 0.943 & 15.442 & 15.053 &    1353 &   1.300 &                       \nodata &   G9 &                                                                    3, 5, 6 & C &       F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=5020034}{5020034}   & 19:37:12.9 & +40:11:33.18 & 2.1191 & Al &    0.57 & 0.884 & 16.110 & 15.761 &    4511 &   7.522 &                       \nodata &   G7 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=5033682}{5033682}   & 19:48:57.3 & +40:10:15.60 & 0.3799 & WU &    0.94 & 0.892 & 13.640 & 13.278 &     741 &   2.000 &                       \nodata &   G8 &                                                                    3, 4, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=5123176}{5123176}   & 19:50:33.6 & +40:14:09.90 & 0.7078 & WU &    0.82 & 0.622 & 11.713 & 11.481 &     765 &  11.153 &    F5 IV\textsuperscript{{1}} &   F6 &                                                        3, 5, 6, 16, 17, 19 & C &       F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=5195137}{5195137}   & 19:36:25.2 & +40:18:05.89 & 0.3241 & WU &    0.92 & 1.007 & 14.426 & 14.010 &     770 &   1.099 &                       \nodata &   K1 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=5215999}{5215999}   & 19:54:19.8 & +40:21:53.07 & 2.5312 & Al &    0.68 & 1.134 & 14.636 & 14.155 &    3216 &  16.783 &                       \nodata &   K2 &                                                                       3, 5 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=5282464}{5282464}   & 19:35:47.0 & +40:26:58.34 & 0.4964 & BL &    0.73 & 0.491 & 12.708 & 12.524 &     918 &   6.144 &                       \nodata &   F2 &                                                                     16, 19 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=5283839}{5283839}   & 19:37:12.7 & +40:28:00.66 & 0.3152 & WU &    0.93 & 0.892 & 15.614 & 15.253 &    1587 &   1.486 &                       \nodata &   G8 &                                                                    3, 4, 5 & M &      AM, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=5294739}{5294739}   & 19:47:20.9 & +40:28:23.16 & 3.7360 & Al &    0.59 & 1.255 & 14.111 & 13.567 &    1688 &   7.949 &                       \nodata & K3.5 &                                                              3, 13, 16, 19 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=5300878}{5300878}   & 19:52:19.6 & +40:28:41.29 & 1.2794 & Al &    0.50 & 1.387 & 15.583 & 14.963 &     626 &   0.303 &                       \nodata & K4.5 &                                                                       5, 8 & C &         CU, S\\
\href{http://keplerebs.villanova.edu/overview/?k=5357682}{5357682}   & 19:21:13.2 & +40:34:12.02 & 0.7177 & BL &    0.83 & 0.741 & 14.801 & 14.511 &    2118 &   5.242 &                       \nodata &   F9 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=5425950}{5425950}   & 18:52:13.7 & +40:41:17.55 & 0.3782 & WU &    0.76 & 0.979 & 15.534 & 15.136 &    1418 &   1.323 &                       \nodata &   K0 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=5543482}{5543482}   & 19:38:34.2 & +40:43:47.36 & 0.2948 & WU &    0.80 & 1.154 & 16.171 & 15.680 &    1294 &   0.667 &                       \nodata & K2.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=5557368}{5557368}   & 19:50:56.4 & +40:46:04.24 & 0.2979 & WU &    0.93 & 1.086 & 13.220 & 12.756 &     360 &   0.765 &                       \nodata &   K2 &                                                               3, 5, 16, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=5563814}{5563814}   & 19:56:16.1 & +40:43:15.45 & 0.3082 & WU &    0.91 & 1.135 & 15.634 & 15.184 &    1259 &   0.997 &                       \nodata &   K2 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=5615528}{5615528}   & 19:21:38.1 & +40:49:43.27 & 0.3392 & Al &    0.70 & 0.852 & 14.912 & 14.672 &    1304 &   1.714 &                       \nodata &   G5 &                                                                    \nodata & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=5774375}{5774375}   & 19:03:42.2 & +41:05:26.93 & 1.5500 & Al &    0.60 & 1.092 & 14.375 & 13.915 &    1334 &   3.604 &                       \nodata &   K2 &                                                                       2, 3 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=5820209}{5820209}   & 19:55:57.7 & +41:03:52.27 & 0.6561 & BL &    0.81 & 1.310 & 14.095 & 13.519 &    4153 &  50.251 &                       \nodata &   K4 &                                                                      6, 11 & C &             M\\
\href{http://keplerebs.villanova.edu/overview/?k=5956588}{5956588}   & 19:22:20.2 & +41:14:06.72 & 0.2729 & WU &    0.83 & 1.083 & 16.217 & 15.755 &    1296 &   0.625 &                       \nodata &   K2 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=5984000}{5984000}   & 19:51:32.3 & +41:14:57.97 & 0.3231 & WU &    0.82 & 0.998 & 14.845 & 14.435 &     925 &   1.074 &                       \nodata & K0.5 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=6034812}{6034812}   & 19:17:20.8 & +41:19:06.82 & 0.3673 & WU &    0.93 & 0.765 & 13.143 & 12.844 &     696 &   2.633 &       F5\textsuperscript{{1}} & F9.5 &                                                                          3 & M &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6044064}{6044064}   & 19:29:24.8 & +41:19:27.26 & 5.0632 & Al &    0.54 & 1.070 & 15.527 & 15.081 &    2981 &   6.145 &                       \nodata & K1.5 &                                          2, 3, 13, 23\textsuperscript{{*}} & C &         CU, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6050116}{6050116}   & 19:36:33.1 & +41:20:22.56 & 0.2399 & WU &    0.79 & 1.280 & 14.948 & 14.392 &     448 &   0.262 &                       \nodata & K3.5 &                  3, 5, 19\textsuperscript{{\dag}}, 24\textsuperscript{{*}} & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=6103049}{6103049}   & 18:55:04.4 & +41:26:27.97 & 0.6432 & Al &    0.59 & 0.931 & 15.462 & 15.083 &    2358 &   3.839 &                       \nodata &   G9 &                                                                       2, 7 & M &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=6106771}{6106771}   & 19:02:18.9 & +41:26:15.94 & 0.2638 & WU &    0.77 & 1.032 & 16.041 & 15.598 &    1136 &   0.554 &                       \nodata & K1.5 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=6128248}{6128248}   & 19:33:07.4 & +41:26:08.39 & 0.2917 & WU &    0.76 & 1.238 & 15.808 & 15.267 &     850 &   0.421 &                       \nodata &   K3 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=6191574}{6191574}   & 19:08:42.5 & +41:31:59.23 & 1.0345 & Al &    0.50 & 1.560 & 15.013 & 14.310 &     271 &   0.103 &                       \nodata &   K6 &                                                                          2 & M &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6197038}{6197038}   & 19:17:12.2 & +41:31:35.40 & 9.7517 & Al &    0.46 & 1.224 & 13.919 & 13.381 &    1468 &   7.136 &                       \nodata &   K3 &                                                                          2 & C &     TV, CU, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6205460}{6205460}   & 19:27:55.3 & +41:33:33.90 & 3.7228 & Al &    0.58 & 1.065 & 12.957 & 12.558 &     778 &   4.282 &                       \nodata & K1.5 &                                                        1, 2, 3, 13, 16, 19 & C &         AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6223646}{6223646}   & 19:47:32.0 & +41:31:07.90 & 0.3649 & WU &    0.84 & 0.474 & 13.655 & 13.482 &    1235 &   4.600 &   B9 III\textsuperscript{{1}} &   F2 &                                                                         19 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=6264091}{6264091}   & 18:52:59.6 & +41:39:11.22 & 0.3250 & WU &    0.97 & 0.936 & 15.524 & 15.144 &    1607 &   1.685 &                       \nodata &   G9 &                                                                       3, 5 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=6267702}{6267702}   & 19:00:00.8 & +41:38:29.04 & 0.2832 & BL &    0.90 & 1.128 & 16.021 & 15.783 &    1137 &   0.469 &                       \nodata &   K2 &                                                                          3 & M &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6283224}{6283224}   & 19:24:46.0 & +41:40:01.94 & 0.7665 & Al &    0.57 & 1.128 & 16.021 & 15.541 &    1350 &   0.825 &                       \nodata &   K2 &                                                                          2 & M &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=6421483}{6421483}   & 18:52:10.8 & +41:51:36.26 & 2.1584 & Al &    0.58 & 1.119 & 13.595 & 13.120 &     757 &   2.415 &                       \nodata &   K2 &                                                                          3 & C &     TV, AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6424124}{6424124}   & 18:57:21.9 & +41:50:19.32 & 0.3855 & WU &    0.91 & 0.872 & 14.275 & 13.920 &    1021 &   2.102 &   F7 III\textsuperscript{{1}} &   G6 &                                                                3, 5, 6, 19 & C &       F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=6431545}{6431545}   & 19:11:18.9 & +41:48:17.79 & 0.3168 & WU &    0.91 & 0.963 & 14.146 & 13.751 &     723 &   1.230 &     G2 V\textsuperscript{{1}} &   G9 & 3, 5\textsuperscript{{*}}, 7\textsuperscript{{*}}\textsuperscript{{\ddag}} & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=6436038}{6436038}   & 19:18:10.1 & +41:53:25.24 & 0.3763 & WU &    0.96 & 0.917 & 15.588 & 15.219 &    1789 &   1.949 &                       \nodata &   G8 &                                                                          3 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=6471048}{6471048}   & 19:56:30.8 & +41:49:41.89 & 0.2972 & WU &    0.77 & 1.159 & 13.287 & 12.784 &     309 &   0.549 &     K0 V\textsuperscript{{1}} & K2.5 &                                                                      5, 19 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=6615041}{6615041}   & 19:37:26.9 & +42:02:45.31 & 0.3401 & WU &    0.76 & 0.877 & 14.056 & 13.713 &     731 &   1.304 &     Flat\textsuperscript{{1}} &   G7 &                                                                   5, 7, 19 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=6697716}{6697716}   & 19:34:22.7 & +42:08:35.19 & 1.4432 & Al &    0.44 & 1.172 & 14.918 & 14.417 &     806 &   0.828 &                       \nodata & K2.5 &                                                                    \nodata & M &            CU\\
\href{http://keplerebs.villanova.edu/overview/?k=6791604}{6791604}   & 19:42:42.1 & +42:14:26.14 & 0.5288 & BL &    0.70 & 0.555 & 14.098 & 13.896 &    1615 &   5.373 &                       \nodata &   F4 &                                                                          6 & C &             M\\
\href{http://keplerebs.villanova.edu/overview/?k=6836140}{6836140}   & 18:44:09.8 & +42:23:52.30 & 0.4877 & WU &    0.73 & 1.139 & 15.215 & 14.737 &    1000 &   0.950 &                       \nodata & K2.5 &                                                                    1, 3, 5 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=6962018}{6962018}   & 19:42:10.5 & +42:25:42.24 & 1.2699 & Al &    0.45 & 1.657 & 15.577 & 14.785 &     380 &   0.132 &                       \nodata & K6.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=7035139}{7035139}   & 19:29:08.1 & +42:35:40.46 & 0.3097 & WU &    0.80 & 1.011 & 15.950 & 15.543 &    1372 &   0.851 &                       \nodata &   K1 &                                                                          5 & M &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=7037319}{7037319}   & 19:31:47.6 & +42:30:30.38 & 0.5781 & BL &    0.84 & 0.592 & 13.808 & 13.587 &    1850 &   9.375 &                       \nodata &   F5 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=7119757}{7119757}   & 19:29:35.6 & +42:37:47.63 & 0.7429 & Al &    0.64 & 1.134 & 16.118 & 15.636 &    2106 &   1.839 &                       \nodata &   K2 &                                                                 2, 3, 5, 7 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7173910}{7173910}   & 18:44:48.7 & +42:44:45.86 & 0.4022 & WU &    0.82 & 0.878 & 14.719 & 14.360 &    1298 &   2.263 &                       \nodata &   G7 &                                                                          5 & M &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=7199183}{7199183}   & 19:25:43.0 & +42:47:10.56 & 0.3241 & WU &    0.97 & 1.003 & 16.086 & 15.667 &    1584 &   1.012 &                       \nodata & K0.5 &                                                                          3 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=7199353}{7199353}   & 19:25:56.4 & +42:44:15.93 & 0.2820 & WU &    0.78 & 1.054 & 14.953 & 14.530 &     736 &   0.623 &                       \nodata & K1.5 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7259917}{7259917}   & 18:53:02.2 & +42:50:44.15 & 0.3847 & BL &    0.70 & 0.711 & 12.132 & 11.867 &     412 &   2.267 &     F3 V\textsuperscript{{1}} &   F9 &                                                                  5, 17, 19 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=7272739}{7272739}   & 19:15:25.7 & +42:48:45.21 & 0.2812 & WU &    0.77 & 1.060 & 13.445 & 12.982 &     350 &   0.588 &                       \nodata & K1.5 &                                    3, 5, 7, 17, 19\textsuperscript{{\dag}} & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7284688}{7284688}   & 19:30:31.2 & +42:49:45.63 & 0.6460 & Al &    0.64 & 0.942 & 11.918 & 11.930 & \nodata & \nodata &     G2 V\textsuperscript{{1}} &   G9 &                                                                    2, 5, 9 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7367833}{7367833}   & 19:33:20.4 & +42:55:18.87 & 0.2862 & Al &    0.77 & 0.940 & 15.793 & 15.412 &    1912 &   1.864 &                       \nodata &   G9 &                                                                    \nodata & M &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=7433513}{7433513}   & 19:12:27.9 & +43:05:39.41 & 0.7011 & Al &    0.70 & 0.966 & 15.872 & 15.482 &    1661 &   1.319 &                       \nodata &   K0 &                                                                    \nodata & C &        TV, AM\\
\href{http://keplerebs.villanova.edu/overview/?k=7458285}{7458285}   & 19:42:10.3 & +43:02:56.97 & 0.6606 & BL &    0.71 & 0.813 & 13.848 & 13.527 &    1462 &   6.189 &    F0 IV\textsuperscript{{1}} &   G1 &                                                                          6 & C &             M\\
\href{http://keplerebs.villanova.edu/overview/?k=7516345}{7516345}   & 19:12:15.0 & +43:07:39.28 & 0.4919 & BL &    0.75 & 0.506 & 12.499 & 12.311 &     873 &   6.761 &                       \nodata &   F3 &                                              5, 19\textsuperscript{{\dag}} & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=7542091}{7542091}   & 19:42:52.0 & +43:09:52.62 & 0.3905 & WU &    0.83 & 0.860 & 12.711 & 12.369 &     490 &   2.021 &     G1 V\textsuperscript{{1}} &   G6 &                                                            3, 4, 5, 17, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7546429}{7546429}   & 19:46:46.9 & +43:08:18.82 & 0.3521 & WU &    0.92 & 0.998 & 15.608 & 15.196 &    1580 &   1.553 &                       \nodata & K0.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=7584739}{7584739}   & 18:49:09.9 & +43:17:02.16 & 0.9116 & BL &    0.72 & 0.651 & 13.691 & 13.452 &    1860 &  10.721 &     F3 V\textsuperscript{{1}} &   F6 &               3, 6, 17\textsuperscript{{\dag}}, 19\textsuperscript{{\dag}} & C &          F, M\\
\href{http://keplerebs.villanova.edu/overview/?k=7584826}{7584826}   & 18:49:23.1 & +43:17:04.20 & 0.6223 & Al &    0.62 & 0.992 & 15.654 & 15.255 &    1337 &   1.053 &                       \nodata & K0.5 &                                                                          5 & C &         TV, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7610486}{7610486}   & 19:30:55.6 & +43:14:41.50 & 0.4577 & WU &    0.80 & 0.940 & 16.107 & 15.788 &    2400 &   2.076 &                       \nodata &   G9 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=7627059}{7627059}   & 19:48:27.4 & +43:12:51.59 & 0.3237 & WU &    0.81 & 0.957 & 15.362 & 14.976 &    1310 &   1.308 &                       \nodata &   G9 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=7657914}{7657914}   & 18:39:52.3 & +43:23:08.43 & 0.4745 & BL &    0.72 & 0.581 & 13.178 & 12.979 &     951 &   4.336 &   F5 Vaw\textsuperscript{{1}} &   F5 &                                                                     17, 19 & C &       \nodata\\
7667885                                                              & 19:03:30.3 & +43:23:22.47 & 0.3148 & Al & \nodata & 1.413 & 17.450 & 16.827 &    1374 &   0.262 &        G\textsuperscript{{2}} & K4.5 &                                                 3, 20\textsuperscript{{*}} & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=7671594}{7671594}   & 19:10:32.6 & +43:22:14.95 & 1.4103 & Al &    0.34 & 2.369 & 16.980 & 15.719 &     209 &   0.017 &                       \nodata & M2.5 &                                                                      2, 13 & C &     TV, CU, F\\
\href{http://keplerebs.villanova.edu/overview/?k=7685689}{7685689}   & 19:31:30.5 & +43:22:07.25 & 0.3252 & WU &    0.78 & 0.955 & 15.955 & 15.579 &    1587 &   1.101 &                       \nodata &   G9 &                                                                          7 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=7696778}{7696778}   & 19:45:09.1 & +43:23:55.39 & 0.3312 & WU &    0.79 & 1.209 & 15.931 & 15.409 &    1331 &   0.906 &                       \nodata &   K3 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=7740566}{7740566}   & 19:07:08.0 & +43:25:50.82 & 0.2971 & WU &    0.81 & 0.951 & 16.030 & 15.696 &    1611 &   1.019 &                       \nodata &   G9 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=7773380}{7773380}   & 19:51:27.4 & +43:29:52.71 & 0.3076 & WU &    0.94 & 1.041 & 14.863 & 14.434 &     859 &   0.927 &                       \nodata & K1.5 &                                                                    3, 4, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7871200}{7871200}   & 18:50:52.4 & +43:40:12.05 & 0.2429 & WU &    0.75 & 1.335 & 13.614 & 13.030 &     262 &   0.315 &                       \nodata &   K4 &                                      3, 6, 17, 19, 25\textsuperscript{{*}} & C &          F, M\\
\href{http://keplerebs.villanova.edu/overview/?k=7877062}{7877062}   & 19:03:35.7 & +43:36:12.29 & 0.3037 & WU &    0.82 & 0.943 & 14.285 & 13.898 &     682 &   0.956 &                       \nodata &   G9 &                                                                3, 5, 7, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=7879399}{7879399}   & 19:08:29.9 & +43:36:00.64 & 0.3927 & WU &    0.74 & 0.900 & 12.980 & 12.599 &     506 &   1.744 &                       \nodata &   G8 &                                                 19\textsuperscript{{\dag}} & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=7885570}{7885570}   & 19:19:53.7 & +43:39:13.77 & 1.7293 & Al &    0.58 & 0.890 & 12.046 & 11.686 &     510 &   4.115 &    G0 IV\textsuperscript{{1}} &   G7 &                                       1, 2, 3, 19, 26\textsuperscript{{*}} & M &  TV, AM:SC, F\\
\href{http://keplerebs.villanova.edu/overview/?k=7950962}{7950962}   & 19:13:38.5 & +43:42:26.77 & 0.8270 & WU &    0.94 & 0.524 & 10.794 & 10.621 &     644 &  17.477 &                       \nodata &   F3 &                                                                      3, 19 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=7959612}{7959612}   & 19:26:37.0 & +43:44:13.63 & 0.2432 & WU &    0.81 & 1.297 & 17.513 & 16.947 &    1444 &   0.258 &                       \nodata &   K4 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=8029708}{8029708}   & 19:28:37.6 & +43:49:06.96 & 0.3136 & BL &    0.75 & 1.165 & 17.215 & 16.731 &    1816 &   0.499 &                       \nodata & K2.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=8112324}{8112324}   & 19:46:35.4 & +43:59:41.99 & 0.5759 & Al &    0.59 & 1.086 & 15.126 & 14.675 &     920 &   0.850 &                       \nodata &   K2 &                                                                    \nodata & C &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=8190491}{8190491}   & 19:56:21.6 & +44:04:01.45 & 0.7779 & BL &    0.95 & 0.826 & 14.554 & 14.226 &    2705 &  11.116 &                       \nodata &   G2 &                                                                       5, 7 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=8211618}{8211618}   & 18:46:26.9 & +44:07:34.64 & 0.3374 & WU &    0.74 & 0.969 & 16.068 & 15.667 &    1668 &   1.121 &                       \nodata &   K0 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=8211824}{8211824}   & 18:46:58.7 & +44:10:10.75 & 0.8411 & Al &    0.59 & 1.215 & 16.600 & 16.075 &    1315 &   0.479 &                       \nodata &   K3 &                                                                          2 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=8230815}{8230815}   & 19:23:34.4 & +44:07:52.49 & 0.3452 & WU &    0.93 & 0.854 & 13.640 & 13.298 &     683 &   1.666 &   G0.5 V\textsuperscript{{1}} &   G5 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8248967}{8248967}   & 19:47:46.6 & +44:09:59.05 & 0.5925 & WU &    0.83 & 0.799 & 15.439 & 15.112 &    3218 &   6.960 &                       \nodata &   G1 &                                                                    \nodata & C &            AM\\
\href{http://keplerebs.villanova.edu/overview/?k=8285349}{8285349}   & 19:02:27.9 & +44:12:56.42 & 0.6671 & BL &    0.90 & 0.712 & 12.437 & 12.166 &     570 &   3.293 &  F3/F5 V\textsuperscript{{1}} &   F9 &                                                                2, 3, 5, 18 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8294484}{8294484}   & 19:19:45.7 & +44:13:32.55 & 1.0127 & Al &    0.58 & 0.832 & 15.152 & 14.827 &    1611 &   2.269 &                       \nodata &   G3 &                                                                    \nodata & C &        TV, AM\\
\href{http://keplerebs.villanova.edu/overview/?k=8298344}{8298344}   & 19:25:08.6 & +44:12:57.21 & 0.3029 & WU &    0.93 & 1.120 & 15.780 & 15.305 &    1100 &   0.681 &                       \nodata &   K2 &                                                                       3, 5 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8386048}{8386048}   & 19:52:51.9 & +44:19:25.43 & 0.8174 & BL &    0.71 & 1.031 & 17.059 & 16.631 &    5100 &   4.314 &                       \nodata & K1.5 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=8431389}{8431389}   & 19:28:12.2 & +44:28:25.71 & 0.3511 & WU &    0.84 & 0.938 & 15.058 & 14.689 &    1337 &   1.774 &                       \nodata &   G9 &                                                                          6 & C &             M\\
\href{http://keplerebs.villanova.edu/overview/?k=8479107}{8479107}   & 18:56:30.1 & +44:33:01.98 & 0.7676 & Al &    0.53 & 1.087 & 15.464 & 15.010 &     887 &   0.582 &                       \nodata &   K2 &                                                                       2, 5 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8608490}{8608490}   & 18:56:40.1 & +44:46:45.74 & 1.0828 & Al &    0.51 & 1.125 & 15.427 & 14.955 &     851 &   0.563 &                       \nodata &   K2 &                                                                    1, 3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8620561}{8620561}   & 19:21:04.1 & +44:42:41.21 & 0.7820 & Al &    0.53 & 1.408 & 17.439 & 16.808 &    1259 &   0.223 &                       \nodata & K4.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=8690104}{8690104}   & 19:28:37.9 & +44:52:24.35 & 0.4088 & WU &    0.77 & 0.872 & 15.261 & 14.913 &    1572 &   1.994 &                       \nodata &   G6 &                                                                    5, 6, 7 & C &          S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=8694926}{8694926}   & 19:36:08.7 & +44:49:46.34 & 0.3715 & WU &    0.80 & 0.995 & 16.050 & 15.693 &    4386 &   7.570 &                       \nodata & K0.5 &                                                                    \nodata & M &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=8696327}{8696327}   & 19:38:02.7 & +44:48:24.22 & 0.8792 & BL &    0.75 & 0.708 & 14.850 & 14.575 &    2923 &   9.412 &                       \nodata &   F9 &                                                                    \nodata & C &            AM\\
\href{http://keplerebs.villanova.edu/overview/?k=8703528}{8703528}   & 19:47:18.8 & +44:48:07.59 & 0.3999 & WU &    0.75 & 0.990 & 13.411 & 12.992 &     555 &   1.462 &                       \nodata &   K0 &                                       3, 6, 17, 19\textsuperscript{{\dag}} & C &          F, M\\
\href{http://keplerebs.villanova.edu/overview/?k=8715667}{8715667}   & 20:00:06.5 & +44:49:05.02 & 0.4057 & WU &    0.85 & 1.034 & 13.873 & 13.516 &    1124 &   3.695 &                       \nodata & K1.5 &                                           3, 5, 19\textsuperscript{{\dag}} & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8822555}{8822555}   & 19:33:10.4 & +45:02:31.20 & 0.8528 & BL &    0.80 & 0.742 & 14.570 & 14.282 &    2501 &   9.029 &                       \nodata &   F9 &                                                                    \nodata & C &            AM\\
\href{http://keplerebs.villanova.edu/overview/?k=8842170}{8842170}   & 19:57:14.5 & +45:03:48.88 & 0.3494 & WU &    0.90 & 1.025 & 15.200 & 14.771 &    1318 &   1.598 &                       \nodata &   K1 &                                                                         10 & C &            AM\\
\href{http://keplerebs.villanova.edu/overview/?k=8846978}{8846978}   & 20:02:43.3 & +45:00:07.76 & 1.3791 & Al &    0.77 & 1.098 & 13.716 & 13.254 &     887 &   2.929 &                       \nodata &   K2 &                                                                   3, 5, 11 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8904448}{8904448}   & 19:51:31.6 & +45:07:34.94 & 0.8660 & BL &    0.74 & 0.516 & 14.008 & 13.814 &    2734 &  16.603 &     A2 V\textsuperscript{{1}} &   F3 &                                                                   3, 7, 19 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=8934111}{8934111}   & 18:53:23.9 & +45:17:50.46 & 0.3645 & WU &    0.92 & 0.943 & 15.553 & 15.169 &    1632 &   1.699 &                       \nodata &   G9 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=8949316}{8949316}   & 19:22:04.6 & +45:14:07.36 & 0.6044 & Al &    0.51 & 2.247 & 17.317 & 16.148 &     423 &   0.046 &                       \nodata &   M2 &                                                                          8 & M &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=8977390}{8977390}   & 19:55:44.2 & +45:17:51.59 & 0.6533 & WU &    0.86 & 0.781 & 13.427 & 13.125 &    1399 &   8.199 &    F0 IV\textsuperscript{{1}} &   G0 &                                                                      3, 19 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=9071104}{9071104}   & 18:51:56.6 & +45:24:28.73 & 0.3852 & WU &    0.82 & 0.820 & 13.958 & 13.627 &     923 &   2.249 &                       \nodata &   G2 &                                                               4, 5, 18, 19 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=9071373}{9071373}   & 18:52:38.2 & +45:24:56.24 & 0.4218 & BL &    0.81 & 0.836 & 13.313 & 12.974 &     753 &   2.733 &     G0 V\textsuperscript{{1}} &   G3 &                                                                   3, 5, 18 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9091810}{9091810}   & 19:31:48.0 & +45:25:11.88 & 0.4797 & Al &    0.70 & 0.970 & 13.006 & 12.601 &     457 &   1.418 &                       \nodata &   K0 &                                                             1, 3, 5, 7, 11 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9101279}{9101279}   & 19:44:00.4 & +45:26:53.24 & 1.8115 & Al &    0.58 & 0.535 & 13.916 & 13.721 &    2116 &  10.832 &                       \nodata &   F4 &                                                 7\textsuperscript{{*}}, 13 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=9119652}{9119652}   & 20:03:49.7 & +45:26:57.13 & 2.2162 & Al &    0.43 & 1.156 & 14.821 & 14.327 &     790 &   0.864 &                       \nodata & K2.5 &                                                                         13 & C &            CU\\
\href{http://keplerebs.villanova.edu/overview/?k=9137992}{9137992}   & 18:53:50.5 & +45:33:20.95 & 1.4700 & Al &    0.64 & 0.936 & 13.388 & 13.004 &     862 &   3.479 & G5.5 IIb\textsuperscript{{1}} &   G9 &                                                                      3, 18 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9145707}{9145707}   & 19:10:59.4 & +45:31:04.94 & 0.3208 & WU &    0.75 & 0.993 & 15.152 & 14.740 &     990 &   0.927 &                       \nodata & K0.5 &                                                                3, 5, 6, 18 & C &       F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=9145846}{9145846}   & 19:11:19.8 & +45:35:24.98 & 0.2945 & WU &    0.96 & 1.246 & 15.818 & 15.276 &     559 &   0.181 &                       \nodata & K3.5 &                                                                       3, 5 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9161428}{9161428}   & 19:37:42.0 & +45:30:21.51 & 0.3026 & WU &    0.92 & 0.967 & 15.515 & 15.123 &    1256 &   1.049 &                       \nodata &   K0 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=9164694}{9164694}   & 19:42:39.8 & +45:30:24.70 & 1.1114 & BL &    0.75 & 0.744 & 14.386 & 14.107 &    2674 &  12.125 &                       \nodata & F9.5 &                                                 3, 15\textsuperscript{{*}} & C &         AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9274472}{9274472}   & 19:15:58.7 & +45:46:44.84 & 0.3021 & WU &    0.90 & 1.103 & 14.420 & 13.948 &     595 &   0.697 &                       \nodata &   K2 &                                                                   3, 5, 18 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9283826}{9283826}   & 19:32:10.9 & +45:44:08.92 & 0.3565 & WU &    0.84 & 0.854 & 13.460 & 13.124 &     645 &   1.749 &                       \nodata &   G5 &                                                             3, 5, 6, 7, 19 & C &   AM, F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=9290838}{9290838}   & 19:42:36.0 & +45:47:02.22 & 0.3630 & WU &    0.92 & 1.011 & 15.890 & 15.489 &    1718 &   1.402 &                       \nodata &   K1 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9307423}{9307423}   & 20:02:22.1 & +45:45:26.92 & 0.5586 & WU &    0.73 & 1.402 & 16.762 & 16.150 &    1933 &   0.965 &                       \nodata & K4.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=9328852}{9328852}   & 18:59:59.3 & +45:53:12.08 & 0.6459 & Al &    0.54 & 1.402 & 15.919 & 15.291 &     703 &   0.282 &                       \nodata & K4.5 &                                        1, 2, 3, 18\textsuperscript{{\dag}} & C &  TV, AM:SC, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9345163}{9345163}   & 19:31:46.5 & +45:49:34.69 & 0.2451 & WU &    0.77 & 1.242 & 16.018 & 15.478 &     797 &   0.305 &                       \nodata & K3.5 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=9345838}{9345838}   & 19:32:53.0 & +45:50:37.96 & 1.0459 & BL &    0.75 & 0.636 & 12.392 & 12.159 &    1279 &  16.703 &   F6 III\textsuperscript{{1}} &   F6 &                                      3, 5, 15\textsuperscript{{*}}, 17, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9388303}{9388303}   & 18:54:30.2 & +45:55:18.14 & 0.2667 & WU &    0.78 & 1.095 & 16.075 & 15.652 &    1028 &   0.432 &                       \nodata &   K2 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=9419603}{9419603}   & 19:49:51.1 & +45:58:04.19 & 1.0524 & BL &    0.77 & 0.944 & 15.635 & 15.255 &    3080 &   5.589 &                       \nodata &   G9 &                                                                       3, 5 & M &  TV, AM, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9450883}{9450883}   & 18:58:46.3 & +46:04:46.12 & 0.3637 & WU &    0.94 & 0.897 & 15.543 & 15.188 &    1642 &   1.689 &                       \nodata &   G8 &                                                                          3 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9466316}{9466316}   & 19:29:42.9 & +46:02:01.08 & 0.3525 & BL &    0.84 & 1.078 & 16.155 & 15.697 &    1702 &   1.136 &                       \nodata &   K2 &                                                                          5 & M &         TV, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9489411}{9489411}   & 19:59:27.2 & +46:04:26.58 & 6.6889 & Al &    0.66 & 1.666 & 14.559 & 13.748 &    2265 &  12.113 &                       \nodata & K6.5 &                                                                  3, 11, 19 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=9527167}{9527167}   & 19:28:44.1 & +46:09:33.61 & 0.2809 & WU &    0.97 & 0.987 & 15.858 & 15.453 &    1383 &   0.939 &                       \nodata &   K0 &                                                                          3 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9532591}{9532591}   & 19:37:23.0 & +46:07:32.87 & 0.3584 & WU &    0.95 & 1.071 & 15.920 & 15.481 &    1578 &   1.192 &                       \nodata & K1.5 &                                                                   3, 5, 10 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9533706}{9533706}   & 19:39:02.6 & +46:11:05.76 & 0.2841 & WU &    0.78 & 0.971 & 15.797 & 15.407 &    1197 &   0.734 &                       \nodata &   K0 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=9551200}{9551200}   & 20:00:28.6 & +46:08:41.53 & 0.7119 & Al &    0.56 & 1.185 & 15.807 & 15.299 &     658 &   0.245 &                       \nodata & K2.5 &                                                                          2 & M &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9654476}{9654476}   & 19:36:02.1 & +46:22:47.94 & 0.3963 & Al &    0.71 & 0.966 & 15.208 & 14.812 &    1093 &   1.060 &                       \nodata &   K0 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9662581}{9662581}   & 19:47:32.9 & +46:23:34.41 & 0.2580 & WU &    0.79 & 1.221 & 16.213 & 15.681 &     961 &   0.367 &                       \nodata &   K3 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=9664382}{9664382}   & 19:49:37.7 & +46:18:58.09 & 0.2908 & WU &    0.75 & 1.344 & 17.145 & 16.572 &    3885 &   2.643 &                       \nodata &   K4 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=9717924}{9717924}   & 19:39:37.7 & +46:26:32.47 & 0.3956 & BL &    0.72 & 0.721 & 17.730 & 17.450 &    3825 &   1.141 &                       \nodata &   F9 &                                                                    \nodata & C &            AM\\
\href{http://keplerebs.villanova.edu/overview/?k=9767437}{9767437}   & 19:21:58.6 & +46:32:11.09 & 0.7127 & Al &    0.67 & 1.131 & 13.296 & 12.814 &     355 &   0.705 &                       \nodata &   K2 &                                                                          2 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9772642}{9772642}   & 19:30:48.9 & +46:35:22.31 & 0.2754 & WU &    0.80 & 1.175 & 14.101 & 13.590 &     414 &   0.470 &       K2\textsuperscript{{1}} & K2.5 &                                                                   3, 5, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9777987}{9777984}   & 19:39:10.8 & +46:30:23.74 & 0.2585 & WU &    0.76 & 1.592 & 18.471 & 17.733 &    1717 &   0.177 &                       \nodata &   K6 &                                                                          7 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=9786165}{9786165}   & 19:50:11.0 & +46:34:40.60 & 0.3326 & WU &    0.73 & 1.086 & 17.576 & 17.164 &    3238 &   1.064 &        G\textsuperscript{{2}} &   K2 &                                                 3, 20\textsuperscript{{*}} & C &      AM:SC, F\\
\href{http://keplerebs.villanova.edu/overview/?k=9832227}{9832227}   & 19:29:16.0 & +46:37:19.86 & 0.4579 & WU &    0.95 & 0.794 & 12.599 & 12.284 &     626 &   3.562 &                       \nodata &   G1 &                                       3, 4, 5, 19, 27\textsuperscript{{*}} & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9838047}{9838047}   & 19:38:38.5 & +46:41:26.77 & 0.4362 & WU &    0.85 & 0.905 & 13.828 & 13.462 &    1292 &   5.130 &                       \nodata &   G8 &                                                                       5, 7 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=9882280}{9882280}   & 19:10:53.5 & +46:47:46.30 & 0.2891 & WU &    0.77 & 1.010 & 14.988 & 14.560 &     766 &   0.656 &                       \nodata &   K1 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=9935245}{9935245}   & 18:52:51.1 & +46:50:05.97 & 0.7849 & Al &    0.63 & 1.065 & 16.632 & 16.190 &    2287 &   1.303 &                       \nodata & K1.5 &                                                                    \nodata & C &        TV, AM\\
\href{http://keplerebs.villanova.edu/overview/?k=9935311}{9935311}   & 18:52:59.0 & +46:51:03.85 & 0.2738 & BL &    0.82 & 1.355 & 15.048 & 14.454 &     486 &   0.291 &                       \nodata & K4.5 &                                                                         18 & C &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=9954225}{9954225}   & 19:32:17.9 & +46:53:59.91 & 1.3407 & Al &    0.56 & 0.824 & 14.786 & 14.460 &    1540 &   2.905 &                       \nodata &   G2 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=9957351}{9957351}   & 19:37:25.0 & +46:50:27.01 & 0.4956 & Al &    0.60 & 1.352 & 17.586 & 16.981 &    2583 &   0.801 &                       \nodata & K4.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=9991887}{9991887}   & 18:45:30.3 & +46:59:15.34 & 0.3224 & WU &    0.88 & 1.077 & 15.633 & 15.178 &    1225 &   0.949 &                       \nodata &   K2 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=9994475}{9994475}   & 18:51:59.7 & +46:55:50.48 & 0.3184 & WU &    0.77 & 0.969 & 14.772 & 14.365 &     899 &   1.081 &                       \nodata &   K0 &                                                                   3, 7, 18 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=10020247}{10020247} & 19:40:56.2 & +46:56:28.57 & 0.3456 & WU &    0.83 & 1.035 & 16.409 & 15.973 &    1691 &   0.870 &                       \nodata & K1.5 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=10123627}{10123627} & 18:55:45.0 & +47:08:58.88 & 0.2949 & WU &    0.96 & 1.347 & 16.059 & 15.510 &     933 &   0.406 &                       \nodata &   K4 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=10128961}{10128961} & 19:06:19.1 & +47:07:52.99 & 0.3477 & WU &    0.86 & 1.007 & 15.945 & 15.553 &    2236 &   2.238 &                       \nodata &   K1 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=10189523}{10189523} & 18:52:02.9 & +47:14:19.03 & 1.0139 & Al &    0.48 & 1.149 & 16.304 & 15.814 &    1150 &   0.466 &                       \nodata & K2.5 &                                                                          2 & M &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=10226388}{10226388} & 19:52:35.7 & +47:16:37.90 & 0.6607 & WU &    0.77 & 0.465 & 10.861 & 10.691 &     689 &  18.761 &    F0 IV\textsuperscript{{1}} &   F2 &                                                                      7, 19 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=10259530}{10259530} & 18:59:45.5 & +47:20:07.34 & 0.7072 & WU &    0.86 & 0.423 & 12.210 & 12.067 &    1125 &  14.057 &                       \nodata &   F1 &                                                                  6, 17, 18 & C &             M\\
\href{http://keplerebs.villanova.edu/overview/?k=10322582}{10322582} & 18:54:09.9 & +47:29:06.18 & 0.2913 & WU &    0.88 & 0.912 & 15.092 & 14.730 &    1017 &   0.989 &                       \nodata &   G8 &                                                                       5, 6 & C &      TV, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=10346522}{10346522} & 19:37:56.0 & +47:27:09.62 & 3.9891 & Al &    0.59 & 1.021 & 14.794 & 14.386 &    3677 &  17.732 &                       \nodata &   K1 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=10350225}{10350225} & 19:43:12.6 & +47:26:23.67 & 0.2821 & BL &    0.80 & 0.995 & 15.373 & 15.014 &    1023 &   0.771 &                       \nodata & K0.5 &                                                                       3, 5 & C &  TV, AM, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=10351767}{10351767} & 19:45:16.9 & +47:24:23.51 & 0.6351 & Al &    0.58 & 0.801 & 14.833 & 14.649 &     878 &   0.794 &                       \nodata &   G1 &                                                                    2, 3, 5 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=10389982}{10389982} & 18:58:40.6 & +47:34:39.33 & 0.4440 & BL &    0.74 & 0.539 & 11.934 & 11.765 &     573 &   4.815 &                       \nodata &   F4 &                                                                         18 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=10395202}{10395202} & 19:10:01.3 & +47:33:42.27 & 0.3059 & WU &    0.81 & 0.991 & 14.974 & 14.573 &     941 &   0.978 &                       \nodata & K0.5 &                                                                      3, 18 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=10528299}{10528299} & 19:15:57.7 & +47:44:17.71 & 0.3998 & WU &    0.81 & 0.775 & 14.146 & 13.837 &    1108 &   2.672 &     G0 V\textsuperscript{{1}} &   G0 &                                                                   3, 5, 18 & C &      AM, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=10544976}{10544976} & 19:42:37.2 & +47:45:48.39 & 0.3505 & Al &    0.55 & 1.302 & 19.292 & 18.845 &     520 &   0.006 &  DA+M4 V\textsuperscript{{3}} &   K4 &                                                 3, 28\textsuperscript{{*}} & M &         WD, F\\
\href{http://keplerebs.villanova.edu/overview/?k=10676927}{10676927} & 19:44:35.9 & +47:56:16.26 & 1.0311 & Al &    0.56 & 1.016 & 17.298 & 16.868 &    2625 &   0.919 &                       \nodata &   K1 &                                                                       2, 8 & C &     TV, AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=10680475}{10680475} & 19:48:53.1 & +47:56:20.31 & 0.3498 & WU &    0.78 & 0.788 & 14.275 & 13.970 &     993 &   1.898 &                       \nodata &   G0 &                                                                   3, 5, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=10711646}{10711646} & 18:49:44.6 & +48:05:51.84 & 0.7377 & Al &    0.51 & 1.530 & 16.496 & 15.798 &     644 &   0.148 &                       \nodata & K5.5 &                                                                    \nodata & C &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=10723143}{10723143} & 19:14:04.4 & +48:05:04.79 & 0.3076 & WU &    0.79 & 1.108 & 15.790 & 15.330 &    1097 &   0.662 &                       \nodata &   K2 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=10727655}{10727655} & 19:21:43.9 & +48:03:57.17 & 0.3534 & WU &    0.74 & 0.872 & 13.760 & 13.412 &     723 &   1.684 &                       \nodata &   G6 &                                          3, 7, 19, 25\textsuperscript{{*}} & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=10737574}{10737574} & 19:37:21.0 & +48:04:48.19 & 0.3656 & WU &    0.90 & 0.927 & 14.213 & 13.834 &     822 &   1.476 &       G5\textsuperscript{{1}} &   G9 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=10743600}{10743600} & 19:45:32.0 & +48:02:38.42 & 0.8170 & Al &    0.58 & 0.886 & 18.562 & 18.194 &    5009 &   0.986 &                       \nodata &   G7 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=10797126}{10797126} & 19:27:11.0 & +48:08:35.09 & 0.4324 & BL &    0.77 & 0.711 & 14.148 & 13.871 &    1295 &   3.535 &                       \nodata &   F9 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=10802917}{10802917} & 19:36:26.0 & +48:11:03.94 & 0.2725 & WU &    0.74 & 1.235 & 16.555 & 15.998 &    1090 &   0.353 &                       \nodata &   K3 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=10815379}{10815379} & 19:52:22.2 & +48:06:16.16 & 0.8905 & BL &    0.79 & 0.700 & 11.465 & 11.199 &     647 &  10.340 &                       \nodata &   F8 &                                                                      3, 19 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=10854621}{10854621} & 19:15:07.4 & +48:15:08.01 & 0.3759 & WU &    0.81 & 0.861 & 15.615 & 15.271 &    1803 &   1.888 &                       \nodata &   G6 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=10857342}{10857342} & 19:20:02.8 & +48:14:39.14 & 2.4159 & Al &    0.57 & 0.262 & 14.454 & 14.359 &    3956 &  21.036 &                       \nodata &   A7 &                                                                    \nodata & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=10861842}{10861842} & 19:28:17.2 & +48:14:17.90 & 0.4719 & BL &    0.76 & 0.578 & 14.298 & 14.078 &    1717 &   5.138 &     F1 V\textsuperscript{{1}} &   F5 &                                                                      3, 19 & C &         AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=10877703}{10877703} & 19:51:08.4 & +48:14:55.43 & 0.4369 & WU &    0.80 & 0.909 & 14.759 & 14.392 &    1354 &   2.393 &                       \nodata &   G8 &                                                                      5, 19 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=10924462}{10924462} & 19:35:23.3 & +48:19:18.86 & 0.3754 & Al &    0.67 & 1.201 & 14.121 & 13.603 &     405 &   0.443 &                       \nodata &   K3 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=10979669}{10979669} & 19:35:04.3 & +48:25:15.72 & 0.9258 & BL &    0.83 & 0.609 & 12.478 & 12.248 &    1376 &  17.801 &    F7 IV\textsuperscript{{1}} &   F5 &                                                                          3 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=11017077}{11017077} & 18:58:57.5 & +48:33:32.89 & 0.7086 & BL &    0.68 & 0.810 & 13.410 & 13.087 &    1009 &   4.421 &     F5 V\textsuperscript{{1}} &   G1 &                                                               2, 5, 18, 19 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11036301}{11036301} & 19:39:25.7 & +48:33:58.22 & 0.2852 & WU &    0.95 & 1.213 & 15.543 & 15.018 &     903 &   0.597 &                       \nodata &   K3 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11076176}{11076176} & 19:10:18.4 & +48:40:45.75 & 0.7000 & Al &    0.58 & 1.123 & 16.154 & 15.671 &    1245 &   0.623 &                       \nodata &   K2 &                                                                          2 & M &     TV, AM, F\\
\href{http://keplerebs.villanova.edu/overview/?k=11084647}{11084647} & 19:28:31.5 & +48:37:39.38 & 0.3117 & WU &    0.83 & 1.019 & 15.746 & 15.332 &    1350 &   1.000 &                       \nodata &   K1 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=11127048}{11127048} & 19:04:13.7 & +48:44:20.12 & 0.2993 & WU &    0.94 & 0.985 & 15.636 & 15.227 &    1228 &   0.911 &                       \nodata &   K0 &                                                                       3, 5 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11154110}{11154110} & 19:54:40.9 & +48:44:43.31 & 0.5297 & BL &    0.74 & 0.585 & 13.647 & 13.426 &    1402 &   6.240 &                       \nodata &   F5 &                     18\textsuperscript{{\dag}}, 19\textsuperscript{{\dag}} & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=11175495}{11175495} & 18:50:11.3 & +48:51:23.06 & 2.1910 & BL &    0.66 & 0.291 & 12.998 & 12.896 &    1631 &  13.763 &     A4 V\textsuperscript{{1}} &   A7 &                                                12, 29\textsuperscript{{*}} & M &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=11193447}{11193447} & 19:33:31.6 & +48:49:29.33 & 0.6259 & Al &    0.64 & 0.768 & 13.439 & 13.618 & \nodata & \nodata &                       \nodata & F9.5 &                                                                       2, 5 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11198068}{11198068} & 19:41:44.0 & +48:48:58.23 & 0.4002 & Al &    0.71 & 1.168 & 16.019 & 15.513 &    1353 &   0.850 &                       \nodata & K2.5 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=11244501}{11244501} & 19:28:10.6 & +48:56:36.71 & 0.2967 & BL &    0.89 & 0.982 & 10.251 &  9.840 &     105 &   0.954 &     G2 V\textsuperscript{{1}} &   K0 &                                                                   3, 5, 19 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11246163}{11246163} & 19:31:29.9 & +48:59:02.50 & 0.2792 & WU &    0.79 & 1.024 & 15.032 & 14.603 &     762 &   0.623 &                       \nodata &   K1 &                                                                          7 & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=11247386}{11247386} & 19:33:54.8 & +48:57:26.05 & 0.3943 & BL &    0.76 & 0.471 & 14.442 & 14.269 &    2485 &   9.022 &                       \nodata &   F2 &                            7\textsuperscript{{*}}\textsuperscript{{\ddag}} & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=11295026}{11295026} & 19:23:18.9 & +49:02:08.05 & 0.2909 & WU &    0.90 & 1.053 & 13.188 & 12.749 &     362 &   0.780 &                       \nodata & K1.5 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11303416}{11303416} & 19:39:34.0 & +49:03:04.67 & 0.3208 & WU &    0.94 & 1.213 & 15.606 & 15.080 &    1020 &   0.720 &                       \nodata &   K3 &                                                                          5 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=11336707}{11336707} & 18:55:12.5 & +49:07:43.68 & 0.2513 & WU &    0.91 & 1.327 & 15.801 & 15.476 &     793 &   0.302 &                       \nodata &   K4 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11341950}{11341950} & 19:09:05.9 & +49:11:58.41 & 0.2884 & WU &    0.74 & 1.032 & 15.419 & 14.994 &     941 &   0.664 &                       \nodata & K1.5 &                                              3, 18\textsuperscript{{\dag}} & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=11347875}{11347875} & 19:21:52.1 & +49:11:55.10 & 3.4551 & Al &    0.86 & 1.491 & 14.806 & 14.124 &     884 &   1.306 &                       \nodata & K5.5 &                     2\textsuperscript{{*}}\textsuperscript{{\ddag}}, 3, 19 & C & TV, AM, CU, F\\
\href{http://keplerebs.villanova.edu/overview/?k=11395645}{11395645} & 19:11:37.0 & +49:17:13.26 & 0.4969 & BL &    0.75 & 0.674 & 15.235 & 14.968 &    2774 &   5.903 &                       \nodata &   F7 &                                                                         18 & C &            AM\\
\href{http://keplerebs.villanova.edu/overview/?k=11404698}{11404698} & 19:31:07.9 & +49:13:49.45 & 0.5902 & Al &    0.58 & 1.569 & 15.569 & 14.863 &     444 &   0.167 &                       \nodata &   K6 &                                                                          2 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=11494583}{11494583} & 18:57:28.2 & +49:27:51.82 & 0.2483 & WU &    0.94 & 1.341 & 16.047 & 15.452 &     791 &   0.308 &                       \nodata &   K4 &                                                                    3, 5, 6 & C &       F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=11498689}{11498689} & 19:08:10.5 & +49:24:24.37 & 0.3063 & WU &    0.77 & 1.017 & 15.382 & 14.964 &    1050 &   0.850 &                       \nodata &   K1 &                                                                      5, 18 & C &             S\\
\href{http://keplerebs.villanova.edu/overview/?k=11566174}{11566174} & 19:41:04.4 & +49:33:58.71 & 0.2769 & WU &    0.77 & 1.005 & 15.425 & 15.022 &     991 &   0.718 &                       \nodata & K0.5 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11671660}{11671660} & 19:46:10.7 & +49:45:36.77 & 8.7103 & WU &    0.76 & 1.237 & 13.836 & 13.294 &    1732 &  10.755 &                       \nodata &   K3 &                                                                         11 & C &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=11704155}{11704155} & 19:07:55.7 & +49:53:01.87 & 0.2739 & WU &    0.94 & 0.995 & 13.048 & 12.639 &     398 &   1.041 &     G8 V\textsuperscript{{1}} & K0.5 &                                                                   3, 5, 19 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11717798}{11717798} & 19:37:29.2 & +49:48:06.58 & 0.3747 & WU &    0.84 & 0.974 & 14.447 & 14.034 &     908 &   1.496 &                       \nodata &   K0 &                                                                    3, 5, 6 & C &       F, S, M\\
\href{http://keplerebs.villanova.edu/overview/?k=11819135}{11819135} & 19:37:49.8 & +50:01:48.88 & 1.9016 & Al &    0.57 & 0.693 & 15.253 & 14.988 &    2715 &   5.553 &                       \nodata &   F8 &                                                12\textsuperscript{{\ddag}} & C &       \nodata\\
\href{http://keplerebs.villanova.edu/overview/?k=11920266}{11920266} & 19:39:31.3 & +50:16:00.89 & 0.4674 & WU &    0.91 & 0.698 & 11.789 & 12.083 &     489 &   2.619 &    F7 IV\textsuperscript{{1}} &   F8 &                                                                       3, 5 & M &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=11924311}{11924311} & 19:46:39.9 & +50:14:17.96 & 0.4451 & BL &    0.77 & 0.701 & 13.091 & 12.982 &    1047 &   5.239 &  F3/F5 V\textsuperscript{{1}} &   F8 &                                                                  6, 18, 19 & C &         AM, M\\
\href{http://keplerebs.villanova.edu/overview/?k=12055517}{12055517} & 19:11:25.2 & +50:30:57.27 & 0.6098 & BL &    0.77 & 1.250 & 16.409 & 15.866 &    1814 &   1.105 &                       \nodata & K3.5 &                                                                          2 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=12104285}{12104285} & 19:10:09.5 & +50:41:48.92 & 0.2515 & WU &    0.87 & 1.323 & 16.440 & 15.845 &     931 &   0.297 &                       \nodata &   K4 &                                                                       3, 5 & C &          F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=12109575}{12109575} & 19:22:58.9 & +50:39:49.73 & 0.5317 & Al &    0.64 & 1.433 & 14.002 & 13.352 &     260 &   0.231 &    K5 Ve\textsuperscript{{1}} &   K5 &                                                                       2, 5 & C &      TV, F, S\\
\href{http://keplerebs.villanova.edu/overview/?k=12164751}{12164751} & 19:37:33.0 & +50:43:01.53 & 2.6301 & Al &    0.60 & 0.828 & 14.467 & 14.136 &    2743 &  12.426 &                       \nodata &   G3 &                                                                      3, 13 & C &             F\\
\href{http://keplerebs.villanova.edu/overview/?k=12218858}{12218858} & 19:46:45.5 & +50:51:54.50 & 0.4267 & Al &    0.65 & 0.948 & 13.800 & 13.426 &     506 &   0.814 &                       \nodata &   G9 &                                                                         18 & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=12400729}{12400729} & 19:09:39.3 & +51:12:36.43 & 0.9317 & Al &    0.52 & 1.211 & 15.883 & 15.355 &     749 &   0.301 &                       \nodata &   K3 &                                                                    \nodata & M &            TV\\
\href{http://keplerebs.villanova.edu/overview/?k=12458797}{12458797} & 19:22:07.4 & +51:18:30.85 & 0.2413 & WU &    0.94 & 1.268 & 14.434 & 13.876 &     388 &   0.317 &                       \nodata & K3.5 &                                                                          3 & C &         TV, F\\
\href{http://keplerebs.villanova.edu/overview/?k=12602985}{12602985} & 19:23:26.5 & +51:40:44.73 & 0.2509 & BL &    0.88 & 1.232 & 15.795 & 15.259 &     953 &   0.533 &                       \nodata &   K3 &                                                                          3 & M &         TV, F\\
\enddata
\tablenotetext{a}{Link leads to system's KEBC page}
\tablenotetext{b}{Al -- Algol; BL -- $\beta$ Lyrae; WU -- W Ursae Majoris}
\tablenotetext{c}{In \emph{Gaia} G band, assuming a G band absolute magnitude of $4.68 \pm 0.02$ for the Sun \citep{Cotar2019}}
\tablenotetext{d}{1 -- \citet{Frasca2016}; 2 -- \citet{Ramsay2014}; 3 -- \citet{Almenara2012}}
\tablenotetext{e}{Calculated using \href{http://www.pas.rochester.edu/~emamajek/EEM_dwarf_UBVIJHK_colors_Teff.txt}{Dr.\ Mamajek's table}; a luminosity class of V is implied for each system}
\tablenotetext{f}{1 -- \citet{Balona2015}; 2 -- \citet{Gao2016}; 3 -- \citet{Davenport2016}; 4 -- \citet{Tran2013}; 5 -- \citet{Balaji2015}; 6 -- \citet{Kouzuma2018}; 7 -- \citet{Borkovits2016}; 8 -- \citet{Furlan2017}; 9 -- \citet{Smith2015}; 10 -- \citet{Pizzocaro2019}; 11 -- \citet{Gaulme2013}; 12 -- \citet{Liakos2017a}; 13 -- \citet{Kjurkchieva2017}; 14 -- \citet{Matson2017}; 15 -- \citet{Kobulnicky2022}; 16 -- \citet{Hartman2004}; 17 -- \citet{Hoffman2008} or \citet{Hoffman2009}; 18 -- \citet{Devor2008}; 19 -- \citet{Pigulski2009}; 20 -- \citet{Ramsay2014}; 21 -- \citet{ClarkCunningham2019}; 22 -- \citet{Debski2014}; 23 -- \citet{Yoldas2021}; 24 -- \citet{NegmEldin2019}; 25 -- \citet{Blattler2000a} or \citet{Blattler2000b}; 26 -- \citet{Kunt2017}; 27 -- \citet{Molnar2017}, \citet{Socia2018}, \citet{Pavlenko2018}, and \citet{Kovacs2019}; 28 -- \citet{Almenara2012} and \citet{Almeida2019}; 29 -- \citet{Liakos2017b}}
\tablenotetext{g}{\textsuperscript{*} -- paper discusses this system; \textsuperscript{\dag} -- signal produced by this system is included in the paper's sample but is conflated with another source; \textsuperscript{\ddag} -- system is mentioned in the paper but is not included in the paper's sample}
\tablenotetext{h}{References 1-3 indicate flares; references 4-5 indicate spots; reference 6 indicates an ETV consistent with mass transfer}
\tablenotetext{i}{C -- Core Sample; M -- Marginal Sample}
\tablenotetext{j}{TV -- Temporal Variations; AM -- Asymmetric Minima; WD -- White Dwarf; CU -- Concave-Up; SC indicates the system shows the previous three features only with its short-cadence data; F -- literature indicates system shows flares; S -- literature indicates system shows spots; M -- literature indicates system shows mass transfer}
\end{deluxetable}
